Engram: Multi-Stage Memory for Agentic Tuning of Heterogeneous Models

Large language model (LLM) agents can now tune neural networks, yet without cross-session memory they spend costly trials rediscovering known lessons. Reuse is difficult because production models differ in architecture, training setup and inference budget. We present Engram, a memory system that links past trial outcomes with the hypotheses and rationale behind them and assesses whether this evidence applies to the current model. An online agent curates evidence at the decision points where it is needed: Initial Guidance supplies validated lessons at the start, Session Retrieval supplies related past sessions before each batch of hypotheses is generated, and Trial Candidate Review checks each trial candidate against matching past trials. Between sessions, an offline agent distills validated lessons, making the memory self-improving. On two ads models, Engram reaches the 32-trial result of a no-memory control with 47% fewer trials and also ends with a better model on average.

==> figures/overview.tex <==
\begingroup
\def\engMemoryTable{{\sffamily\scriptsize
\setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.18}%
 \begin{tabular}{llll}
 \hline
 \textbf{Session} & \textbf{Baseline} & \textbf{Trials} & \textbf{Result}\\
 \hline
 \texttt{s1} & \texttt{b1} & \texttt{\{...\}} & \texttt{\{...\}}\\
 \texttt{s2} & \texttt{b2} & \texttt{\{...\}} & \texttt{\{...\}}\\
 \hline
 \end{tabular}
}}
\setbox0=\hbox{\engMemoryTable}
\edef\engTableWidth{\the\wd0}
\pgfmathsetmacro{\engInsetScale}{2.03cm/\engTableWidth}
\def\engInsetText#1{\scalebox{\engInsetScale}{{\sffamily\scriptsize #1}}}
\begin{tikzpicture}[
 font=\sffamily\scriptsize,
 every node/.append style={execute at begin node=\hyphenpenalty10000},
 card/.style={draw=black!35,rounded corners=3pt,line width=.55pt,align=center,inner sep=3pt},
 flow/.style={-{Stealth[length=1.6mm]},draw=black!60,line width=.65pt},
 control/.style={flow,dashed},
 label/.style={font=\sffamily\tiny,fill=white,inner sep=1pt},
 stage/.style={font=\sffamily\scriptsize\bfseries,text=black!75}
]
\def\engCardTitle#1{\scalebox{.9}{{\fontsize{6}{7}\selectfont\bfseries #1}}}
\def\engCardSubtitle#1{\scalebox{.8}{{\fontsize{6}{7}\selectfont #1}}}
\def\engStageTitle#1{\scalebox{.78}{{\fontsize{6}{7}\selectfont\bfseries #1}}}
\definecolor{engBlue}{HTML}{2878B5}
\definecolor{engTeal}{HTML}{008B80}
\definecolor{engPurple}{HTML}{8261AF}
\definecolor{engOrange}{HTML}{D17B24}
\definecolor{engInk}{HTML}{354D75}
\tikzset{
 iconline/.style={line width=.65pt,line cap=round,line join=round},
 pics/book/.style={code={
  \draw[iconline,fill=white] (-.2,-.15) -- (-.2,.17) .. controls (-.1,.21) and (-.04,.2) .. (0,.16) .. controls (.07,.2) and (.13,.21) .. (.2,.17) -- (.2,-.15) .. controls (.1,-.11) and (.04,-.12) .. (0,-.16) .. controls (-.07,-.12) and (-.13,-.11) .. cycle;
  \draw[iconline] (0,-.16)--(0,.16);
  \draw[iconline] (-.15,.1)--(-.05,.08) (.05,.08)--(.15,.1) (-.15,.02)--(-.05,0) (.05,0)--(.15,.02);
 }},
 pics/database/.style={code={
  \draw[iconline,fill=white] (-.2,.14)--(-.2,-.14) arc[start angle=180,end angle=360,x radius=.2,y radius=.07]--(.2,.14);
  \draw[iconline,fill=white] (0,.14) ellipse[x radius=.2,y radius=.07];
  \draw[iconline] (-.2,.01) arc[start angle=180,end angle=360,x radius=.2,y radius=.07];
 }},
 pics/search/.style={code={
  \draw[iconline,fill=white] (-.2,-.13) rectangle (.06,.19);
  \draw[iconline] (-.15,.12)--(0,.12) (-.15,.05)--(-.05,.05);
  \draw[iconline,fill=white] (.05,-.06) circle[radius=.11];
  \draw[iconline,line width=1pt] (.13,-.14)--(.22,-.23);
 }},
 pics/shield/.style={code={
  \draw[iconline,fill=white] (0,.22)--(.19,.15)--(.16,-.07).. controls (.12,-.16) and (.04,-.2)..(0,-.23).. controls (-.04,-.2) and (-.12,-.16)..(-.16,-.07)--(-.19,.15)--cycle;
  \draw[iconline,line width=1pt] (-.1,0)--(-.02,-.08)--(.11,.08);
 }},
 pics/checklist/.style={code={
  \draw[iconline,fill=white] (-.16,-.19) rectangle (.16,.19);
  \draw[iconline] (-.1,.1)--(-.07,.07)--(-.03,.13) (.01,.1)--(.1,.1) (-.1,-.01)--(-.07,-.04)--(-.03,.02) (.01,-.01)--(.1,-.01) (-.1,-.12)--(.1,-.12);
 }},
 pics/refresh/.style={code={
  \draw[iconline,-{Stealth[length=1.1mm]}] (.16,-.06) arc[start angle=-20,end angle=150,radius=.17];
  \draw[iconline,-{Stealth[length=1.1mm]}] (-.16,.06) arc[start angle=160,end angle=330,radius=.17];
 }},
 pics/advice/.style={code={
  \draw[iconline,fill=white] (-.16,-.19) rectangle (.16,.19);
  \draw[iconline] (-.1,.12)--(.1,.12) (-.1,.05)--(.06,.05);
  \draw[iconline,rounded corners=1pt] (-.1,-.1) rectangle (.015,-.025) (-.015,-.14) rectangle (.1,-.065);
 }},
 pics/robot/.style={code={
  \draw[iconline,fill=white,rounded corners=2pt] (-.21,-.14) rectangle (.21,.15);
  \draw[iconline] (0,.15)--(0,.23);
  \fill (0,.25) circle[radius=.025];
  \fill (-.09,.045) circle[radius=.025]; \fill (.09,.045) circle[radius=.025];
  \draw[iconline] (-.07,-.065)--(.07,-.065) (-.21,.045)--(-.26,.045) (.21,.045)--(.26,.045);
 }},
 pics/monitor/.style={code={
  \draw[iconline,fill=white,rounded corners=1pt] (-.23,-.12) rectangle (.23,.2);
  \draw[iconline] (0,-.12)--(0,-.2) (-.12,-.2)--(.12,-.2);
  \draw[iconline] (-.15,-.04)--(-.15,.07) (-.04,-.04)--(-.04,.12) (.07,-.04)--(.07,.16);
  \draw[iconline] (-.17,-.06)--(.15,-.06);
 }}
}
\fill[black!9,rounded corners=4pt] (.05,1.82) rectangle (2.55,4.72);
\fill[black!9,rounded corners=4pt] (2.95,1.82) rectangle (5.55,4.72);
\fill[engOrange!16,rounded corners=4pt] (5.95,1.82) rectangle (8.45,4.72);
\node[stage] at (1.3,4.45) {1\quad Database};
\node[stage] at (4.25,4.45) {2\quad Retrieve};
\node[stage,text=engOrange!80!black] at (7.2,4.45) {3\quad Online Agent};

\node[card,fill=engBlue!12,draw=engBlue!65,minimum width=2.2cm,minimum height=.96cm] (guides) at (1.3,3.8) {};
\pic[color=engBlue,scale=.55] at (.52,4.07) {book};
\node at (1.46,4.07) {\engCardTitle{Knowledge}};
\path[draw=engBlue!45,fill=white,line width=.35pt,rounded corners=1pt] (.30,3.38) rectangle (2.30,3.94);
\node[anchor=west,inner sep=0pt] at (.38,3.77) {\engInsetText{Claim: raise LR $\to$ lower loss}};
\node[anchor=west,inner sep=0pt] at (.38,3.55) {\engInsetText{Scope: click-prediction model}};
\node[card,fill=black!7,minimum width=2.2cm,minimum height=1.0cm] (records) at (1.3,2.47) {};
\pic[color=engInk,scale=.55] at (.52,2.80) {database};
\node at (1.46,2.82) {\engCardTitle{Memory}};
\node[inner sep=0pt] at (1.3,2.37) {\resizebox{2.03cm}{!}{\engMemoryTable}};
\draw[control,draw=engBlue] (.75,2.97) -- (.75,3.32);
\node[label,anchor=west,fill=none,text=engBlue] at (.82,3.145) {Consolidate};


\node[card,fill=engBlue!15,draw=engBlue!80,minimum width=2.35cm,minimum height=.66cm] (t1) at (4.25,3.8) {};
\pic[color=engBlue] at (3.4,3.8) {search};
\node[align=center,text width=1.8cm] at (4.52,3.8) {\engStageTitle{Initial Guidance}\\\engCardSubtitle{At session start}};
\node[card,fill=engTeal!15,draw=engTeal!80,minimum width=2.35cm,minimum height=.66cm] (t2) at (4.25,3.02) {};
\pic[color=engTeal] at (3.4,3.02) {search};
\node[align=center,text width=1.8cm] at (4.52,3.02) {\engStageTitle{Session Retrieval}\\\engCardSubtitle{Before generation}};
\node[card,fill=engPurple!15,draw=engPurple!80,minimum width=2.35cm,minimum height=.66cm] (t3) at (4.25,2.24) {};
\pic[color=engPurple] at (3.4,2.24) {search};
\node[align=center,text width=1.8cm] at (4.52,2.24) {\engStageTitle{Trial Candidate Review}\\\engCardSubtitle{Before submission}};
\draw[flow,draw=engBlue] (guides.east) -- (t1.west);
\draw[flow,draw=engTeal] (records.east) -- (2.73,2.47) |- (t2.west);
\draw[flow,draw=engPurple] (2.73,2.47) |- (t3.west);

\node[card,fill=engOrange!17,draw=engOrange!80,minimum width=2.15cm,minimum height=2.22cm] (curator) at (7.2,3.02) {};
\pic[color=engOrange] at (6.66,3.80) {checklist};
\node at (6.66,3.48) {Assess};
\pic[color=engOrange] at (7.65,3.37) {refresh};
\node[inner sep=1pt] (revise) at (7.65,3.04) {Revise};
\pic[color=engOrange] at (6.66,2.59) {advice};
\node[inner sep=1pt] (compose) at (6.66,2.27) {Compose};
\coordinate (decision) at (6.66,3.21);
\fill[engOrange] (decision) circle[radius=.025];
\draw[flow,draw=engOrange!80] (6.66,3.34) -- (decision) -- (7.24,3.21);
\draw[flow,draw=engOrange!80] (decision) -- (6.66,2.82);
\draw[flow,draw=engBlue] (t1.east) -- (curator.west |- t1.east);
\draw[flow,draw=engTeal] (t2.east) -- (curator.west |- t2.east);
\draw[flow,draw=engPurple] (t3.east) -- (curator.west |- t3.east);
\draw[control,draw=engOrange] (revise.east) -- (8.68,3.04) -- (8.68,4.98) -- (4.25,4.98) -- (4.25,4.72);
\node[label,text=engOrange!80!black] at (6.47,4.98) {Recall refinement};

\node[card,fill=engInk!13,draw=engInk!75,minimum width=3.0cm,minimum height=.60cm] (agent) at (2.05,.45) {};
\pic[color=engInk] at (.91,.45) {robot};
\node at (2.25,.45) {\engCardTitle{Tuning agent}};
\node[card,fill=black!8,minimum width=3.0cm,minimum height=.60cm] (executor) at (6.45,.45) {};
\pic[color=engInk] at (5.31,.45) {monitor};
\node at (6.65,.45) {\engCardTitle{Trial executor}};
\draw[flow,draw=engOrange] (compose.south) -- (6.66,1.12) -- node[label,below,text=engOrange!80!black] {Curated evidence} (2.8,1.12) -- (agent.north -| 2.8,0);
\draw[control,draw=engInk] (agent.north -| 1.3,0) -- (1.3,1.30) -- node[label,above,align=center,text=engInk] {Multi-stage retrieval request\\+ Current feedback} (4.25,1.30) -- (4.25,1.82);
\draw[control,draw=engInk] (agent.west) -- (-.15,.45) -- (-.15,2.47) -- (records.west);
\node[label,rotate=90,text=engInk] at (-.35,1.35) {Store memory};
\draw[flow] (agent.east) -- node[label,above] {Configuration} (executor.west);
\draw[flow,draw=engInk] (executor.south) -- ++(0,-.32) -| (agent.south);
\node[label,text=engInk] at (4.25,-.40) {Feedback: Performance, Cost, Status};
\end{tikzpicture}
\endgroup

